Finding Small Proofs for Description Logic Entailments: Theory and Practice (Extended Technical Report)

Logic-based approaches to AI have the advantage that their behaviour can in principle be explained by providing their users with proofs for the derived consequences. However, if such proofs get very large, then it may be hard to understand a consequence even if the individual derivation steps are easy to comprehend. This motivates our interest in finding small proofs for Description Logic (DL) entailments. Instead of concentrating on a specific DL and proof calculus for this DL, we introduce a general framework in which proofs are represented as labeled, directed hypergraphs, where each hyperedge corresponds to a single sound derivation step. On the theoretical side, we investigate the complexity of deciding whether a certain consequence has a proof of size at most $n$ along the following orthogonal dimensions: (i) the underlying proof system is polynomial or exponential; (ii) proofs may or may not reuse already derived consequences; and (iii) the number $n$ is represented in unary or binary. We have determined the exact worst-case complexity of this decision problem for all but one of the possible combinations of these options. On the practical side, we have developed and implemented an approach for generating proofs for expressive DLs based on a non-standard reasoning task called forgetting. We have evaluated this approach on a set of realistic ontologies and compared the obtained proofs with proofs generated by the DL reasoner ELK, finding that forgetting-based proofs are often better w.r.t. different measures of proof complexity.

==> figures/comparison-complexity.tex <==
%!TeX root=../main-good-proofs.tex
\ifplotDataInTikz

% files ending with ``uniq'' generated by csv by removing duplicate entries. Use script in data-folder
% to update.

\plotDataKilo{Just. complexity (sum)}{data/LETHE-FAME-sum.csv.uniq}{LETHE (101)}{FAME (462)}{14000}
\hfill
\plotDataKilo{Just. complexity (sum)}{data/ELK-FAME-sum.csv.uniq}{ELK (411)}{FAME (214)}{14000}
\hfill
\plotDataKilo{Just. complexity (sum)}{data/ELK-LETHE-sum.csv.uniq}{ELK (669)}{LETHE (603)}{14000}

\plotData{Just. complexity (max)}{data/LETHE-FAME-max.csv.uniq}{LETHE (37)}{FAME (107)}{900}{250}
\hfill
\plotData{Just. complexity (max)}{data/ELK-FAME-max.csv.uniq}{ELK (374)}{FAME (189)}{900}{250}
\hfill
\plotData{Just. complexity (max)}{data/ELK-LETHE-max.csv.uniq}{ELK (493)}{LETHE (719)}{900}{250}


\else

\includegraphics[width=0.5\textwidth]{charts/LETHE-FAME-6.pdf}
\hfill
\includegraphics[width=0.5\textwidth]{charts/ELK-FAME-6.pdf}\\

\includegraphics[width=0.5\textwidth]{charts/ELK-LETHE-6.pdf}
\hfill
% \caption{}
% \label{fig:tree-size}
% \end{figure}
% 
% \begin{figure}[tb]
\includegraphics[width=0.5\textwidth]{charts/LETHE-FAME-7.pdf}\\
%\hfill
\includegraphics[width=0.5\textwidth]{charts/ELK-FAME-7.pdf}
\hfill
\includegraphics[width=0.5\textwidth]{charts/ELK-LETHE-7.pdf}
\fi


==> figures/comparison-sizes.tex <==
%!TeX root=../main-good-proofs.tex
\ifplotDataInTikz


% files ending with ``uniq'' generated by csv by removing duplicate entries. Use script in data-folder
% to update.

\plotData{Tree Size}{data/LETHE-FAME-treesize.csv.uniq}{LETHE (114)}{FAME (410)}{130}{30}
\hfill
\plotData{Tree Size}{data/ELK-FAME-treesize.csv.uniq}{ELK (468)}{FAME (87)}{130}{30}
\hfill
\plotData{Tree Size}{data/ELK-LETHE-treesize.csv.uniq}{ELK (1087)}{LETHE (142)}{130}{30}

\plotData{Hypergraph Size}{data/LETHE-FAME-size.csv.uniq}{LETHE (100)}{FAME (398)}{65}{10}
\hfill
\plotData{Hypergraph Size}{data/ELK-FAME-size.csv.uniq}{ELK (486)}{FAME (48)}{65}{10}
\hfill
\plotData{Hypergraph Size}{data/ELK-LETHE-size.csv.uniq}{ELK (1146)}{LETHE (54)}{65}{10}

%
\else
%
\includegraphics[width=0.32\textwidth]{charts/LETHE-FAME-0.pdf}
\hfill
\includegraphics[width=0.32\textwidth]{charts/ELK-FAME-0.pdf}
\hfill
\includegraphics[width=0.32\textwidth]{charts/ELK-LETHE-0.pdf}\\
% \caption{}
% \label{fig:tree-size}
% \end{figure}
 
% \begin{figure}[tb]
\includegraphics[width=0.32\textwidth]{charts/LETHE-FAME-1.pdf}
\hfill
\includegraphics[width=0.32\textwidth]{charts/ELK-FAME-1.pdf}
\hfill
\includegraphics[width=0.32\textwidth]{charts/ELK-LETHE-1.pdf}
\fi


==> figures/el-calculus.tex <==
  \centering
  \AXC{\vphantom{I}}
   \LeftLabel{$\mathsf{R}_0$}
  \UIC{$C\sqsubseteq C$}
  \DP
  \quad
  \AXC{\vphantom{I}}
  \LeftLabel{$\mathsf{R}_\top$}
  \UIC{$C\sqsubseteq\top$}
  \DP
  \quad
  \AXC{$C\sqsubseteq D \quad D\sqsubseteq E$}
   \LeftLabel{$\mathsf{R}_\sqsubseteq$}
  \UIC{$C\sqsubseteq E$}
  \DP
  \quad
  \AXC{$C\sqsubseteq D \sqcap E$}
   \LeftLabel{$\mathsf{R}_{\sqcap,1}^-$}
  \UIC{$C\sqsubseteq D$}
  \DP
%    \;
%  \AXC{$C\sqsubseteq\exists r.D \quad D\sqsubseteq \bot$}
%  \LeftLabel{$\mathsf{R}_\bot$}
%  \UIC{$C\sqsubseteq \bot$}
%  \DP
  \\[3ex]
  
    \AXC{$C\sqsubseteq D \sqcap E$}
   \LeftLabel{$\mathsf{R}_{\sqcap,2}^-$}
  \UIC{$C\sqsubseteq E$}
  \DP
  \quad
  \AXC{$C\sqsubseteq D \quad C\sqsubseteq E$}
  \LeftLabel{$\mathsf{R}_\sqcap^+$}
  \UIC{$C\sqsubseteq D \sqcap E$}
  \DP
  \qquad
  \AXC{$C\sqsubseteq\exists r.D \quad D\sqsubseteq E$}
  \LeftLabel{$\mathsf{R}_\exists$}
  \UIC{$C\sqsubseteq\exists r.E$}
  \DP
%  \qquad
%  \AXC{$C\sqsubseteq\exists r.D \quad r\sqsubseteq s$}
%  \LeftLabel{$\mathsf{R_\H}$}
%  \UIC{$C\sqsubseteq\exists s.D$}
%  \DP


==> figures/eli-calculus.tex <==
%!TeX root=../main-good-proofs.tex
\centering
  \AXC{}
 \LeftLabel{$\mathsf{CR1}$}
   \RightLabel{ if $A\in K$ and $K$ appears in $\Tmc'$}
\UIC{$K\sqsubseteq A$}
\DP
\\[3ex]
   \AXC{$M \sqsubseteq A$ for all $A\in K$, $K\sqsubseteq C$}
 \LeftLabel{$\mathsf{CR2}$}
   \RightLabel{ if $M$ appears in $\Tmc'$}
\UIC{$M\sqsubseteq C$}
\DP
\\[3ex]
\AXC{$M\sqsubseteq \exists r.L$ \quad $L\sqsubseteq \forall r^-.A$}
 \LeftLabel{$\mathsf{CR3}$}
\UIC{$M\sqsubseteq A$}
\DP
\qquad
\AXC{$L\sqsubseteq \exists r.M$ \quad $L\sqsubseteq \forall r.A$}
\LeftLabel{$\mathsf{CR4}$}
\UIC{$L\sqsubseteq\exists r.(M\sqcap A)$}
\DP


==> figures/nexptime-reduction-picture.tex <==
    \centering
    \begin{tikzpicture}[on grid,node distance=21ex and 8.5em,label distance=1ex,cell/.style={font=\tiny,draw=gray,text width=6.5em,align=center,minimum height=18ex},>=latex,shorten >=1pt,shorten <=1pt]
      \node[cell] (start) {
        % $f(0,0)$
        $\exists r_x.f(1,0)$ $\exists r_y.f(0,1)$
        % $\overline{A_1} \dots \overline{A_n}$
        % $\overline{B_1} \dots \overline{B_n}$
        $\forall r_x.A_1 \dots \forall r_x.\overline{A_n}$
        $\forall r_x.\overline{B_1} \dots \forall r_x.\overline{B_n}$
        $\forall r_y.\overline{A_1} \dots \forall r_x.\overline{A_n}$
        $\forall r_y.B_1 \dots \forall r_x.\overline{B_n}$
        \vphantom{$r_x^-$}$\Finish_x$ $\Finish_y$ $\Finish$
      };
      \node[cell,above=of start] (above) {
        % $f(0,1)$
        $\exists r_x.f(1,1)$ $\exists r_y.f(0,2)$
        % $\overline{A_1} \dots \overline{A_n}$
        % $B_1 \dots \overline{B_n}$
        $\forall r_x.A_1 \dots \forall r_x.\overline{A_n}$
        $\forall r_x.B_1 \dots \forall r_x.\overline{B_n}$
        $\forall r_y.\overline{A_1} \dots \forall r_x.\overline{A_n}$
        $\forall r_y.B_1 \dots \forall r_x.\overline{B_n}$
        \vphantom{$r_x^-$}$\Finish_x$ $\Finish_y$ $\Finish$\\
        $\forall r_y^-.\Finish_y$
      };
      \node[cell,draw=none,above=of above] (above2) {$\vdots$};
      \node[cell,above=of above2] (topleft) {
        $\exists r_x.f(1,2^n{-}1)$
        $\forall r_x.A_1 \dots \forall r_x.\overline{A_n}$
        $\forall r_x.B_1 \dots \forall r_x.B_n$
        \vphantom{$r_x^-$}$\Finish_x$ $\Finish$
        $\forall r_y^-.\Finish_y$
      };
      \node[cell,draw=none,right=of above] (diag) {\rotatebox{90}{$\ddots$}};
      \node[cell,draw=none,above right=of diag] (diag2) {\rotatebox{90}{$\ddots$}};
      \node[cell,draw=none,right=of topleft] (x) {$\cdots$};
      \node[cell,right=of x] (x2) {
        $\exists r_x.f(2^n{-}1,2^n{-}1)$
        $\forall r_x.A_1 \dots \forall r_x.A_n$
        $\forall r_x.B_1 \dots \forall r_x.B_n$
        \vphantom{$r_x^-$}$\Finish_x$ $\Finish$
        $\forall r_x^-.\Finish_x$
        $\forall r_y^-.\Finish_x$
      };
      \node[cell,right=of start] (right) {
        $\exists r_x.f(2,0)$ $\exists r_y.f(1,1)$
        $\forall r_x.A_1 \dots \forall r_x.\overline{A_n}$
        $\forall r_x.\overline{B_1} \dots \forall r_x.\overline{B_n}$
        $\forall r_y.A_1 \dots \forall r_x.\overline{A_n}$
        $\forall r_y.B_1 \dots \forall r_x.\overline{B_n}$
        \vphantom{$r_x^-$}$\Finish_x$ $\Finish_y$ $\Finish$\\
        $\forall r_x^-.\Finish_x$
      };
      \node[cell,draw=none,right=of right] (right2) {$\cdots$};
      \node[cell,right=of right2] (bottomright) {
        $\exists r_y.f(2^n{-}1,1)$
        $\forall r_y.A_1 \dots \forall r_y.A_n$
        $\forall r_y.B_1 \dots \forall r_y.\overline{B_n}$
        \vphantom{$r_x^-$}$\Finish_y$ $\Finish$
        $\forall r_x^-.\Finish_x$
      };
      \node[cell,draw=none,above=of bottomright] (y) {$\vdots$};
      \node[cell,above=of y] (y2) {
        $\exists r_y.f(2^n{-}1,2^n{-}1)$
        $\forall r_y.A_1 \dots \forall r_y.A_n$
        $\forall r_y.B_1 \dots \forall r_y.B_n$
        \vphantom{$r_x^-$}$\Finish_y$ $\Finish$
        $\forall r_x^-.\Finish_x$
        $\forall r_y^-.\Finish_x$
      };
      \node[cell,above=of y2] (topright) {
        $\Finish$ \\
        $\forall r_x^-.\Finish_x$ $\forall r_y^-.\Finish_y$
      };
      
      \begin{scope}[font=\small,gray]
        \node[below=5em of start] (x0) {$0$};
        \node[right=of x0] (x1) {$1$};
        \node[right=of x1] (q) {};
        \node[right=of q] (xn) {$2^n{-}1$};
        \node[left=5em of start] (y0) {$0$};
        \node[above=of y0] (y1) {$1$};
        \node[above=of y1] (p) {};
        \node[above=of p] (yn) {$2^n{-}1$};
      
        \draw[->,every edge/.append style={edge label={$r_x$}}]
          (start) edge (right)
          (above) edge (diag)
          (topleft) edge (x)
          (x) edge (x2)
          (x2) edge (topright)
          (right) edge (right2)
          (right2) edge (bottomright)
        ;

        \draw[->,every edge/.append style={edge label={$r_y$}}]
          (start) edge (above)
          (right) edge (diag)
          (bottomright) edge (y)
          (y) edge (y2)
          (y2) edge (topright)
          (above) edge (above2)
          (above2) edge (topleft)
        ;
      \end{scope}
    \end{tikzpicture}
    % \stefan{Maybe we can leave out some concepts here?}
    % \patrick{I think it is fine this way.}


==> figures/nexptime-reduction-tbox.tex <==
\begin{framed}
  \begin{align}
    \Start &\sqsubseteq \overline{A}_i, &\text{ for all }1\leq i\leq n \label{a:0-x}\\
    \Start &\sqsubseteq \overline{B}_i, &\text{ for all }1\leq i\leq n \label{a:0-y} \displaybreak[0] \\
    \Start &\sqsubseteq t_0 \label{a:init-tile-0}\\
%    [A=i]\sqcap[B=0] &\sqsubseteq t_i, &\text{ for all }1\leq i \leq s, \label{a:init-tiles}\\
   % [A=i] \sqcap [B=0] \sqcap t_i &\sqsubseteq \exists r_x.t_{i+1}
   % &\text{ for all }0\leq i \leq s-1, \label{a:init-tiles}\\
  %   \top &\sqsubseteq\exists r_x.\top \\
  %   \top &\sqsubseteq\exists r_y.\top \\
    \overline{A}_i &\sqsubseteq \forall r_y.\overline{A_i} &\text{ for all }1\leq i\leq n \label{a:keep-y}\\
    A_i &\sqsubseteq \forall r_y.A_i &\text{ for all }1\leq i\leq n \\
    \overline{B}_i &\sqsubseteq \forall r_x.\overline{B_i} &\text{ for all }1\leq i\leq n \\
    B_i &\sqsubseteq \forall r_x.B_i &\text{ for all }1\leq i\leq n \displaybreak[0] \\
    \overline{A_i} \sqcap\bigsqcap_{j<i} A_j &\sqsubseteq \forall r_x.A_i &\text{ for all }1\leq i\leq n \\
    A_i\sqcap\bigsqcap_{j<i} A_j &\sqsubseteq \forall r_x.\overline{A_i} &\text{ for all }1\leq i\leq n \\
    \overline{A_i} \sqcap  \overline{A_j} &\sqsubseteq \forall r_x.\overline{A_i} &\text{ for all }1\leq i\leq n ,1\leq j< i \\
    A_i\sqcap\overline{A_j} &\sqsubseteq\forall r_x.A_i &\text{ for all }1\leq i\leq n, 1\leq j< i \displaybreak[0] \\
    \overline{B_i} \sqcap\bigsqcap_{j<i} B_j &\sqsubseteq \forall r_y.B_i &\text{ for all }1\leq i\leq n \\
    B_i\sqcap\bigsqcap_{j<i} B_j &\sqsubseteq \forall r_y.\overline{B_i} &\text{ for all }1\leq i\leq n \\
    \overline{B_i} \sqcap  \overline{B_j} &\sqsubseteq \forall r_x.\overline{B_i} &\text{ for all }1\leq i\leq n ,1\leq j<i \\
    B_i\sqcap\overline{B_j} &\sqsubseteq\forall r_x.B_i &\text{ for all }1\leq i\leq n, 1\leq j<i\label{a:end-count-y} \displaybreak[0] \\
    t&\sqsubseteq\exists r_x.t' &\text{ for all }\tup{t,t'}\in h\label{a:x-tiling}\\
    t&\sqsubseteq\exists r_y.t' &\text{ for all }\tup{t,t'}\in v\label{a:y-tiling}\\
    t\sqcap[A=2^n{-}1]\sqcap[B=2^n{-}1] &\sqsubseteq\Finish &\text{ for all }t\in T \label{a:last-tile}
    \displaybreak[0] \\
    \Finish &\sqsubseteq\forall r_x^-.\Finish_x \label{a:back-propagate-x}\\
    \Finish &\sqsubseteq\forall r_y^-.\Finish_y \label{a:back-propagate-y}\\
    \Finish_x\sqcap[B=2^n-1] &\sqsubseteq\Finish \label{a:last-row}\\
    \Finish_y\sqcap[A=2^n-1] &\sqsubseteq\Finish \label{a:last-column}\\
    \Finish_x\sqcap\Finish_y &\sqsubseteq\Finish \label{a:combine-x-y}
  \end{align}
\end{framed}


==> figures/nexptime-reduction-tbox2.tex <==
\begin{framed}
  \begin{align}
  % A & \sqsubseteq\Start \label{eq:new-start}\\
   \Start &\sqsubseteq \exists r.t & \text{ for every }t\in T_I \label{eq:every-tile}\\
   t &\sqsubseteq\forall r_x.H_i & \text{ for every } 1\leq i\leq \lvert h\rvert, h_i=\tup{t,t'}
   \label{eq:first-h}\\
   t &\sqsubseteq\forall r_y.V_i & \text{ for every } 1\leq i\leq \lvert v\rvert, v_i=\tup{t,t'} \\
   H_i\sqcap t' &\sqsubseteq\forall r^-_x.H_i & \text{ for every } 1\leq i\leq \lvert h\rvert, 
   h_i=\tup{t,t'} \label{eq:second-h}\\
   V_i\sqcap t' &\sqsubseteq\forall r^-_y.V_i & \text{ for every } 1\leq i\leq \lvert h\rvert, 
   v_i=\tup{t,t'} \\
   H_i &\sqsubseteq\forall r^-.H_i & \text{ for every } 1\leq i\leq \lvert h\rvert \label{eq:third-h}\\
   V_i &\sqsubseteq\forall r^-.V_i & \text{ for every } 1\leq i\leq \lvert v\rvert\\
   \Finish\sqcap\bigsqcap_{i\leq\lvert h\rvert}H_i\sqcap\bigsqcap_{i\leq\lvert v\rvert}V_i
   & \sqsubseteq \Success\label{eq:new-finish}
  \end{align}
\end{framed}  


==> figures/times.tex <==
\ifplotDataInTikz

% files ending with ``uniq'' generated by csv by removing duplicate entries. Use script in data-folder
% to update.

\plotDataLog{}{data/times.csv}{Minimal proof}{Minimal tree proof}{12}{1}

\fi

